Abelian subgroups of two-dimensional Artin groups

We classify abelian subgroups of two-dimensional Artin groups.

==> Figure_lox_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.63818089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43015018)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_0.pdf}}%
    \put(0.58147168,0.2558931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06163518\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.4630354,0.2558931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06163518\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.22857993,0.2558931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06163518\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.11739485,0.2558931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06163518\unitlength}\raggedright $a$\end{minipage}}}%
    \put(-0.00224996,0.25589311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06163518\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.54687735,0.02793364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05030526\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.08521759,0.02793364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05030526\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.20365387,0.02793364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05030526\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_lox_0.pdf}}%
    \put(0.71924445,0.25951888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28521385\unitlength}\raggedright $a = \underbrace{ts \cdots}_{m-1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure_lox_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.63981617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79548454)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_1.pdf}}%
    \put(0.24218967,0.80298163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30461014\unitlength}\raggedright $\sigma$\end{minipage}}}%
    \put(0.71047082,0.79388884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30915646\unitlength}\raggedright $\sigma'$\end{minipage}}}%
    \put(0.42859283,0.52110372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13639265\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.53770694,0.06191537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20458891\unitlength}\raggedright $\tau$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure_lox_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.44183556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66485642)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.42721567,0.67094583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28287816\unitlength}\raggedright $\sigma$\end{minipage}}}%
    \put(0.73112686,0.67182029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28710014\unitlength}\raggedright $\sigma'$\end{minipage}}}%
    \put(0.61978024,0.14346692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18999281\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_2.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_lox_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{173.2832578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58069881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.33541097,0.58790847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2929318\unitlength}\raggedright $\sigma$\end{minipage}}}%
    \put(0.72157097,0.58662795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29730383\unitlength}\raggedright $\sigma'$\end{minipage}}}%
    \put(0.62994963,0.05954162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19674525\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_3.pdf}}%
    \put(0.38715288,0.30244043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12023322\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.43087403,0.38332453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10930289\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.28222214,0.30244044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12023322\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.58389809,0.29588226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12460524\unitlength}\raggedright $x$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure_lox_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.17809054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64692465)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_4.pdf}}%
    \put(0.24829303,0.65265528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23571841\unitlength}\raggedright $\sigma$\end{minipage}}}%
    \put(0.85477658,0.32854267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18415487\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.01257467,0.08545808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1866103\unitlength}\raggedright $\phi$\end{minipage}}}%
    \put(0.39588927,0.40002154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16205643\unitlength}\raggedright $u_0$\end{minipage}}}%
    \put(0.3589094,0.32809576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15960089\unitlength}\raggedright $u_1$\end{minipage}}}%
    \put(0.54480047,0.32318498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14977939\unitlength}\raggedright $v_0$\end{minipage}}}%
    \put(0.50725038,0.26829807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1424131\unitlength}\raggedright $v_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure_lox_5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.03884505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54635973)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_5.pdf}}%
    \put(0.14884212,0.54949856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12370975\unitlength}\raggedright $\sigma$\end{minipage}}}%
    \put(0.82924559,0.54815395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13446706\unitlength}\raggedright $\sigma'$\end{minipage}}}%
    \put(0.64233634,0.03986837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10085034\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.59796217,0.49033308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09278227\unitlength}\raggedright $\phi$\end{minipage}}}%
    \put(0.26627674,0.33838529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08471426\unitlength}\raggedright $u_0$\end{minipage}}}%
    \put(0.23534927,0.27384106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07664626\unitlength}\raggedright $u_1$\end{minipage}}}%
    \put(0.38953823,0.26980708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07933563\unitlength}\raggedright $v_0$\end{minipage}}}%
    \put(0.35995543,0.22005424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08068026\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.61678762,0.20795216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07799089\unitlength}\raggedright $v_8$\end{minipage}}}%
    \put(0.58182616,0.26577302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08068032\unitlength}\raggedright $v_9$\end{minipage}}}%
    \put(0.52669462,0.29894161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13043306\unitlength}\raggedright $v_{10}$\end{minipage}}}%
    \put(0.45811644,0.30476848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13715644\unitlength}\raggedright $v_{11}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure_lox_6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.839662bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56734853)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_6.pdf}}%
    \put(0.47420762,0.57039802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1268248\unitlength}\raggedright $\sigma$\end{minipage}}}%
    \put(0.92267072,0.02518199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09021558\unitlength}\raggedright $\tau$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure_lox_7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.96733693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36787305)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_7.pdf}}%
    \put(0.09831081,0.04719686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05311707\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.61100614,0.36012577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05311707\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.10177496,0.36358993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05311707\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.30962442,0.04142318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05196241\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.73340637,0.36474456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05196241\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.29114891,0.36128041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05196241\unitlength}\raggedright $t$\end{minipage}}}%
    \put(-0.00214977,0.19731028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18821926\unitlength}\raggedright $t^{\bullet}$\end{minipage}}}%
    \put(0.46089263,0.08761195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05427182\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.91700673,0.3612804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05427182\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.42047745,0.36012568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05427182\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_lox_7.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_lox_8.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.96648422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38954454)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_8.pdf}}%
    \put(0.57593316,0.12454341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03340143\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.75229275,0.29823089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03340143\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.57860528,0.29956695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03340143\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.13236207,0.3262881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03340143\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.68148171,0.08579772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072932\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.88055431,0.33430442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072932\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.67079328,0.3316323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072932\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.03883804,0.04037176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072932\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.37418848,0.35434528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072932\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.19248466,0.35434528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072932\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.05219862,0.21138713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072932\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.733588,0.05774052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03206538\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.97541438,0.2942227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03206538\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.82176777,0.27418183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03206538\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.2886808,0.39309095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03206538\unitlength}\raggedright $r$\end{minipage}}}%
    \put(-0.00124368,0.11385495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1095567\unitlength}\raggedright $s^{\bullet}$\end{minipage}}}%
    \put(0.53184326,0.20871501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11222883\unitlength}\raggedright $t^{\bullet}$\end{minipage}}}%
    \put(0.06155103,0.26750153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11089276\unitlength}\raggedright $r^{\bullet}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_lox_8.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_lox_9.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lox_9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.64475334bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2188168)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lox_9.pdf}}%
    \put(0.24955718,0.34306369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.42774538,0.63968186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.24847066,0.63316278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.03116797,0.95803029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.18871242,0.87545527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.51575296,1.11122868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.32778614,1.13947803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.03660054,1.13621849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.18545288,1.22096654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04346053\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_lox_9.pdf}}%
    \put(0.18979892,0.40173541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.34082428,0.31698738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.38102528,0.24201794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.4875036,0.57666409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.3419108,0.65923911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.18979892,0.57340454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.57985724,1.13078593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.44947563,1.12861291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.2691144,1.19814977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.09527225,1.19706325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.09418574,0.89827206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.2691144,0.89935858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03368195\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.67112437,1.1264399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03585495\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.37124667,1.13187247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03585495\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.31692099,0.89718557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03585495\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.53313716,0.55058778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03585495\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.37885226,0.29091107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03585495\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.15611702,0.48756993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12494904\unitlength}\raggedright $s^{\bullet}$\end{minipage}}}%
    \put(-0.00142744,1.04821094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690067\unitlength}\raggedright $t^{\bullet}$\end{minipage}}}%
  \end{picture}%
\endgroup%

